Improving Fairness and Mitigating MADness in Generative Models

Generative models unfairly penalize data belonging to minority classes, suffer from model autophagy disorder (MADness), and learn biased estimates of the underlying distribution parameters. Our theoretical and empirical results show that training generative models with intentionally designed hypernetworks leads to models that 1) are more fair when generating datapoints belonging to minority classes 2) are more stable in a self-consumed (i.e., MAD) setting, and 3) learn parameters that are less statistically biased. To further mitigate unfairness, MADness, and bias, we introduce a regularization term that penalizes discrepancies between a generative model's estimated weights when trained on real data versus its own synthetic data. To facilitate training existing deep generative models within our framework, we offer a scalable implementation of hypernetworks that automatically generates a hypernetwork architecture for any given generative model.

==> Styles/diagram.tex <==
% Define block styles
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=6em, text centered, minimum height=2em]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance = 2.57cm, auto]
    % Place nodes
    \node [block] (start) {$\theta$};
    \node [block, right of=start] (init_data) {$\mX \sim P(\mX;\theta)$};
    \node [block, right of=init_data] (param_est) {$\hat{\theta} = H(\mX)$};
    \node [block, right of=param_est] (new_data) {$\widehat{\mX} \sim P(\mX;\hat{\theta})$};
    \node [block, right of=new_data] (new_est) {$\hat{\theta} = H(\widehat{\mX})$};
    % Draw edges
    \path [line] (start) -- (init_data);
    \path [line] (init_data) -- (param_est);
    \path [line] (param_est) -- (new_data);
    \path [line] (new_data) -- (new_est);
    \path [line] (new_est) [out=90,in=90,looseness=.5, ->] edge (new_data);
    % \path [line] (new_est) to [out=-90,in=0,looseness=1.5] +(2cm, 0.75cm) to [out=0,in=0,looseness=1.5] (new_data);
\end{tikzpicture}


==> figs/Madcow/BigGAN_madcow.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={FID}, 
            xlabel={Generation}, 
            title={PLE has stable FID using BigGAN (CIFAR-10)}, 
            legend pos=north west,
            width=8cm,
            % xmin=1,
            % xmax=3,
            xticklabels={},
            extra x ticks={1,2,3,4},
            ytick={10,20,30,40,50,60,70},
            ymin=0,
            axis x line*=bottom,
            axis y line*=left,
            xlabel near ticks,
            ylabel near ticks,
            grid]
        \addplot[color=purple, thick,
            mark=x,
            % only marks
            ] table [x index=0, y index=1, col sep=comma] {figs/Madcow/BigGAN_madcow_FID.csv};
        %Legend       
        \addlegendentry{BigGAN}
        \addplot[thick, color=teal,
            mark=o,
            % only marks
            ] table [x index=0, y index=2, col sep=comma] {figs/Madcow/BigGAN_madcow_FID.csv};   
        \addlegendentry{PLE (Ours)}
    \end{axis}
    \end{tikzpicture}
    % %
    % \begin{tikzpicture}
    % \begin{axis}[
    %         ylabel={Inception Score}, 
    %         xlabel={Madcow Iteration}, 
    %         title={PLE has stable IS using BigGAN (CIFAR10)}, 
    %         legend pos=south west,
    %         width=6.5cm,
    %         % xmin=1,
    %         % xmax=3,
    %         xtick={1,2,3},
    %         % ymin=0,
    %         axis x line*=bottom,
    %         axis y line*=left,
    %         xlabel near ticks,
    %         ylabel near ticks,
    %         grid]
    %     \addplot[color=red,
    %         % mark=o,
    %         % only marks
    %         ] table [x index=0, y index=1, col sep=comma] {figs/Madcow/BigGAN_madcow_IS.csv};
    %     %Legend       
    %     \addlegendentry{BigGAN}
    %     \addplot[color=green,
    %         % mark=o,
    %         % only marks
    %         ] table [x index=0, y index=2, col sep=comma] {figs/Madcow/BigGAN_madcow_IS.csv};   
    %     \addlegendentry{PLE (Ours)}
    % \end{axis}
    % \end{tikzpicture}
    \caption{PLE is more stable and outperforms the baseline as we train models on their own outputs (MADness). This plot shows the generation versus FID for BigGAN trained on CIFAR-10. The baseline (labeled BigGAN) uses normal BigGAN training and collapses after only three generations. On the other hand, our method is very stable and only sees a slight increase in FID over the course of the three generations.}
    \label{fig:madcow_biggan}
\end{figure}

==> figs/Madcow/gauss_std_madcow.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={PLE is not as susceptible to MAD collapse when estimating Gaussian standard deviation}, 
            legend style={at={(0,0)},anchor=south west},
            % axis x line*=bottom,
            % axis y line*=left,
            grid]
        \addplot[color=purple,
             ultra thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/gt_gauss.csv};
        %Legend       
        \addlegendentry{Ground Truth}
        \addplot[color=blue,
        thick,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/ple_gauss_std.csv};   
        \addlegendentry{PLE (Ours)}
        \addplot[color=teal,  
            thick,
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/mle_gauss_std.csv};
        %Legend       
        \addlegendentry{MLE}

    \end{axis}
    \end{tikzpicture}
    \caption{Generation index versus MLE and PLE of standard deviation for standard normal, $U[0, 1]$.  The error bars display the standard error for $100$ different initializations.  These results use the analytic form of the Gaussian standard deviation derived in Section \ref{sec:gaussian_std_estimation}. 
 For a data-driven version of this plot, see Figure \ref{fig:madcow_grid_fig}.}
    \label{fig:madcow_gauss_std}
\end{figure}

==> figs/Madcow/gmm_heatmap_fig.tex <==
\begin{figure}[H]

    \centering
    % \includegraphics[width=0.8\textwidth]{figs/GMM/kl_comparison_hidden_size-8,8,8_ple_weight-0.1.png}

    % \caption{Comparison of KL divergence differences, i.e., $\mathbb{D}_{KL}(q_{\,\text{MLE}} \mid\mid p_{\,\text{GMM}}) - \mathbb{D}_{KL}(q_{\,\text{PLE}} \mid\mid p_{\,\text{GMM}})$, for estimating GMM parameters. Positive values indicate scenarios where PLE outperforms MLE (\textbf{i.e., blue is better}), particularly in imbalanced datasets and low-data regimes.}
    % \label{fig:toy_example}


    \begin{tikzpicture}
    %Sets the colormap
    \pgfplotsset{
    /pgfplots/colormap={temp}{
    rgb255=(166,0,33) % 8
    rgb255=(217,22,48) % 7
    rgb255=(247,40,54) % 6
    rgb255=(255,61,61) % 5
    rgb255=(255,120,87) % 4
    rgb255=(255,172,117) % 3
    % rgb255=(255,214,153) % 2 Make them even more visible
    % rgb255=(255,242,189) % 1 Commented out to make the erros more visible
    color=(white)
    % rgb255=(189,249,255) % 1 Commented out to make the erros more visible
    % rgb255=(153,235,255) % 2 Make them even more visible
    rgb255=(117,211,255)  % 3
    rgb255=(87,176,255)  % 4
    rgb255=(61,135,255) % 5
    rgb255=(41,87,255) % 6
    rgb255=(25,29,247) % 7
    rgb255=(36,0,217)}% 8
}
    
        \begin{axis}[
            title={
            \begin{tabular}{c}In the low-data regime and imbalanced datasets\\PLE outperforms MLE\end{tabular}},
            ylabel={GMM responsibilities},
            xlabel={Number of training samples},
            width=11cm,
            height=6cm,
            point meta min=-.2,
            point meta max=.2,
            % axis x line=none,
            % axis y line=none,
            axis line style={opacity=0},
            % enlargelimits={abs=0.5},
            xmin=12,
            xmax=49152,
            xmode=log,
            ymin=-0.5,
            ymax=4.5,
            xtick={16,32,64,128,256,512,1024,2048,4096,8192,16384,32768},
            xticklabels={16,32,64,128,256,512,1024,2048,4096,8192,16384,32768},
            xticklabel style={rotate=45},
            log basis x=2,
            ytick={0,1,2,3,4},
            yticklabels={{0.5,0.5},{0.6,0.4},{0.7,0.3},{0.8,0.2},{0.9,0.1}},
            % Pick any colormap you want
            % colormap/hot,
            % colormap/bluered,
            % colormap/cool,
            % colormap/greenyellow,
            % colormap/redyellow,
            % colormap/jet,
            % colormap/blackwhite,
            % colormap/violet,
            % colormap/REVviolet,
            % colormap/temp,
            colorbar,
            colorbar style={
                ylabel=How much better PLE is over MLE,
                yticklabel style={
                    /pgf/number format/.cd,
                    fixed,
                    precision=1,
                    fixed zerofill,
                },
            },
        ]
            
            %Plot the brain image
            \addplot [matrix plot*,point meta=explicit] file   {figs/GMM/heatmap.csv};
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of KL divergence differences, i.e., $\mathbb{D}_{KL}(q_{\,\text{MLE}} \mid\mid p_{\,\text{GMM}}) - \mathbb{D}_{KL}(q_{\,\text{PLE}} \mid\mid p_{\,\text{GMM}})$, for estimating GMM parameters. Positive values indicate scenarios where PLE outperforms MLE, particularly in imbalanced datasets and low-data regimes.}
    \label{fig:toy_example_tikz}
\end{figure}

==> figs/Madcow/grid_figure_madcow.tex <==
% Figure 1 - the Uniform RV
\begin{figure}[H]
    \def\figWidth{5.25cm}
    \def\figShift{4.5cm}
    \def\figShiftII{9cm}
    \newcommand{\twoLines}[2]{\begin{tabular}{cc}#1\\#2\end{tabular}}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={One-sided uniform}, 
            ymin=0,
            width=\figWidth,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/gt_linear.csv};
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/ple_linear.csv};  
        \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/mle_linear.csv};
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
        xlabel={Generation}, 
        title={Standard normal STD}, 
        ymin=0,
        width=\figWidth,
        xshift=\figShift,
        grid]
    \addplot[color=blue,
        thick,
        % mark=o,
        % only marks
        ] table [x=x, y=y, col sep=comma] {figs/Madcow/Gaussian_gt.csv};
    \addplot[color=teal,
    % mark options={green, scale=0.75},
        error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
        ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Gaussian_ple_1000.csv};  
    \addplot[color=purple,  
        error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
        ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Gaussian_mle_1000.csv};
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            xlabel={Generation}, 
            title={Laplacian scale}, 
            width=\figWidth,
            xshift=\figShiftII,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Laplace_gt.csv};
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Laplace_ple.csv};   
        \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Laplace_mle.csv};
    \end{axis}
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={Geometric distribution}, 
            width=\figWidth,
            xshift=0,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Geometric_gt.csv};
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Geometric_ple.csv};
    \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Geometric_mle.csv};
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            xlabel={Generation}, 
            title={Exponential distribution}, 
            width=\figWidth,
            xshift=\figShift,
            legend style={at={($(0,0)+(1.8cm,-1.65cm)$)},anchor=south,legend columns=3,align=center},
            grid]
            
        \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Exponential_gt.csv};
            %Legend       
            \addlegendentry{Ground Truth}
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Exponential_ple.csv};  
            \addlegendentry{PLE (Ours)} 
    \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Exponential_mle.csv};
            \addlegendentry{MLE}
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            xlabel={Generation}, 
            title={Pareto distribution}, 
            width=\figWidth,
            xshift=\figShiftII,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Pareto_gt.csv};
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Pareto_ple.csv};  
    \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Pareto_mle.csv}; 
    \end{axis}
    \end{tikzpicture}
    \caption{MLE vs PLE Estimates of the parameters of various distributions.  Notice how MLE collapses into MADNess much faster than PLE.  More details can be found in Section \ref{sec:madcow_grid_explanation}}
    \label{fig:madcow_grid_fig}
\end{figure}

==> figs/Madcow/grid_figure_madcow_individual.tex <==
% Figure 1 - the Uniform RV
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={PLE is not as susceptible to MAD collapse}, 
            legend style={at={(0.97,0.5)},anchor=east},
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            width=8cm,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/gt_linear.csv};
        %Legend       
        \addlegendentry{Ground Truth}
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/ple_linear.csv};   
        \addlegendentry{PLE (Ours)}
        \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/mle_linear.csv};
        %Legend       
        \addlegendentry{MLE}
    \end{axis}
    \end{tikzpicture}
    \caption{Number of generations versus MLE and PLE of one-sided uniform, $n=20.$  The error bars display the standard error for $100$ different initializations.  These results use the analytic form of PLE solved in Section \ref{sec:one_sided_uniform}.}
    \label{fig:madcow_uniform}
\end{figure}

% Figure 2, the Gaussian Variance
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Estimated Parameter Value}, 
        xlabel={Generation}, 
        title={PLE is not as susceptible to MAD collapse}, 
        legend style={at={(0.97,0.5)},anchor=south west},
        axis x line*=bottom,
        axis y line*=left,
        ymin=0,
        width=8cm,
        grid]
    \addplot[color=blue,
        thick,
        % mark=o,
        % only marks
        ] table [x=x, y=y, col sep=comma] {figs/Madcow/gt_gauss.csv};
        %Legend       
        \addlegendentry{Ground Truth}
    \addplot[color=teal,
    % mark options={green, scale=0.75},
        error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
        ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/ple_gauss_std.csv};   
    \addlegendentry{PLE (Ours)}
    \addplot[color=purple,  
        error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
        ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/mle_gauss_std.csv};
        %Legend       
    \addlegendentry{MLE}
    \end{axis}
    \end{tikzpicture}
    \caption{Generation index versus MLE and PLE of standard deviation for standard normal, $U[0, 1]$.  The error bars display the standard error for $100$ different initializations.  These results use the analytic form of the Gaussian standard deviation derived in Section \ref{sec:gaussian_std_estimation}.}
    \label{fig:madcow_gauss_std}
\end{figure}

% Figure 3, the Laplace Variance
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={PLE is not as susceptible to MAD collapse when estimating Laplacian scale}, 
            legend style={at={(0,0)},anchor=south west},
            % axis x line*=bottom,
            % axis y line*=left,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Laplace_gt.csv};
        %Legend       
        \addlegendentry{Ground Truth}
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Laplace_ple.csv};   
        \addlegendentry{PLE (Ours)}
        \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Laplace_mle.csv};
        %Legend       
        \addlegendentry{MLE}
    \end{axis}
    \end{tikzpicture}
    \caption{Generation index versus MLE and PLE of the scale or diversity parameter $b$ of a Laplacian distributed random variable with $\mu = 0, b = 1$.  The error bars display the standard error for $1000$ different initializations.  The closed-form for PLE was not solved here, rather the computational version described in Section \ref{sec:computational_implementation} was used.}
    \label{fig:madcow_laplace_std}
\end{figure}

% Figure 4, The Geometric Scale
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={PLE is not as susceptible to MAD collapse when estimating a Geometric Distribution's parameter scale, $p$}, 
            legend style={at={(0,0)},anchor=north west},
            % axis x line*=bottom,
            % axis y line*=left,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Geometric_gt.csv};
        %Legend       
        \addlegendentry{Ground Truth}
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Geometric_ple.csv};   
        \addlegendentry{PLE (Ours)}
    \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Geometric_mle.csv};
        %Legend       
        \addlegendentry{MLE}
    \end{axis}
    \end{tikzpicture}
    \caption{Generation index versus MLE and PLE of $p$ of a Geometric random variable with $p = 0.5$.  The error bars display the standard error for $1000$ different initializations.  The closed-form for PLE was not solved here, rather the computational version described in Section \ref{sec:computational_implementation} was used.}
    \label{fig:madcow_geometric_prob}
\end{figure}

% Figure 5, The Exponential Scale
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={PLE is not as susceptible to MAD collapse when estimating an Exponential Distribution's rate, $\lambda$}, 
            legend style={at={(0,0)},anchor=north west},
            % axis x line*=bottom,
            % axis y line*=left,
            grid]
        \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Exponential_gt.csv};
        %Legend       
        \addlegendentry{Ground Truth}
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Exponential_ple.csv};   
        \addlegendentry{PLE (Ours)}
    \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Exponential_mle.csv}; \addlegendentry{MLE}
    \end{axis}
    \end{tikzpicture}
    \caption{Generation index versus MLE and PLE of $\lambda$ of an Exponentially distributed random variable with $\lambda = 1$.  The error bars display the standard error for $1000$ different initializations.  The closed-form for PLE was not solved here, rather the computational version described in Section \ref{sec:computational_implementation} was used.}
    \label{fig:madcow_exponential_scale}
\end{figure}

% Figure 6, The Pareto Scale
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={PLE is not as susceptible to MAD collapse when estimating a Pareto Distribution's shape parameter, $b$}, 
            legend style={at={(0,0)},anchor=north west},
            % axis x line*=bottom,
            % axis y line*=left,
            grid]
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/Pareto_gt.csv};
        %Legend       
        \addlegendentry{Ground Truth}
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Pareto_ple.csv};   
        \addlegendentry{PLE (Ours)}
    \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/Pareto_mle.csv}; \addlegendentry{MLE}
    \end{axis}
    \end{tikzpicture}
    \caption{Generation index versus MLE and PLE of $b$ of an Pareto  random variable with $b = 1$.  The error bars display the standard error for $100$ different initializations.  The closed-form for PLE was not solved here, rather the computational version described in Section \ref{sec:computational_implementation} was used.}
    \label{fig:madcow_pareto_scale}
\end{figure}

==> figs/Madcow/linear_madcow.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
            ylabel={Estimated Parameter Value}, 
            xlabel={Generation}, 
            title={PLE is not as susceptible to MAD collapse}, 
            legend style={at={(0.97,0.5)},anchor=east},
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            width=8cm,
            grid]
        \addplot[color=purple,  
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/mle_linear.csv};
        %Legend       
        \addlegendentry{MLE}
    \addplot[color=teal,
        % mark options={green, scale=0.75},
            error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ] table [x=x, y=y, y error=error, col sep=comma] {figs/Madcow/ple_linear.csv};   
        \addlegendentry{PLE (Ours)}
    \addplot[color=blue,
            thick,
            % mark=o,
            % only marks
            ] table [x=x, y=y, col sep=comma] {figs/Madcow/gt_linear.csv};
        %Legend       
        \addlegendentry{Ground Truth}
    \end{axis}
    \end{tikzpicture}
    \caption{Number of generations versus MLE and PLE of one-sided uniform, $n=20.$  The error bars display the standard error for $100$ different initializations.  These results use the analytic form of PLE solved in Section \ref{sec:one_sided_uniform}.}
    \label{fig:madcow_uniform}
\end{figure}
